PowerGossip: Practical Low-Rank Communication Compression in Decentralized Deep Learning

Lossy gradient compression has become a practical tool to overcome the communication bottleneck in centrally coordinated distributed training of machine learning models. However, algorithms for decentralized training with compressed communication over arbitrary connected networks have been more complicated, requiring additional memory and hyperparameters. We introduce a simple algorithm that directly compresses the model differences between neighboring workers using low-rank linear compressors applied on model differences. Inspired by the PowerSGD algorithm for centralized deep learning, this algorithm uses power iteration steps to maximize the information transferred per bit. We prove that our method requires no additional hyperparameters, converges faster than prior methods, and is asymptotically independent of both the network and the compression. Out of the box, these compressors perform on par with state-of-the-art tuned compression algorithms in a series of deep learning benchmarks.

==> figures/generated/cifar10_shuffled_results.tex <==
\tablefontsize
\begin{tabularx}{\textwidth}{X l l l l r@{\hskip .5em}l}
    \toprule
    Algorithm
    & \multicolumn{1}{l}{$\eta$}
    & \multicolumn{1}{l}{$\gamma$}
    & \multicolumn{1}{l}{$\theta$}
    & \multicolumn{1}{l}{Test accuracy}
    & \multicolumn{2}{l}{Sent/epoch} \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-7}
    All-reduce (baseline) 
    & tuned
    & \textcolor{lightgray}{}
    & \textcolor{lightgray}{}
    & 92.3\% 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.759997367858886, 0) -- (1.046395778656003, 0);
        \draw[line width=.6pt] (1.0, -2pt) -- (1.0, 2pt);
        \draw[line width=.6pt] (0.9967975616455051, -2pt) -- (0.9967975616455051, 2pt);
        \draw[line width=.6pt] (0.759997367858886, -2pt) -- (0.759997367858886, 2pt);
        \draw[line width=.6pt] (0.8295984268188442, -2pt) -- (0.8295984268188442, 2pt);
        \draw[line width=.6pt] (0.9079971313476545, -2pt) -- (0.9079971313476545, 2pt);
        \draw[line width=.6pt] (1.046395778656003, -2pt) -- (1.046395778656003, 2pt);
    }
    &  
    &
    \\
    Uncompressed (\dpsgd) 
    & tuned
    & \textcolor{lightgray}{}
    & \textcolor{lightgray}{}
    & 92.1\% 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.7432012557983374, 0) -- (0.8663997650146485, 0);
        \draw[line width=.6pt] (0.8287954330444328, -2pt) -- (0.8287954330444328, 2pt);
        \draw[line width=.6pt] (0.8663983345031704, -2pt) -- (0.8663983345031704, 2pt);
        \draw[line width=.6pt] (0.7432012557983374, -2pt) -- (0.7432012557983374, 2pt);
        \draw[line width=.6pt] (0.8528017997741691, -2pt) -- (0.8528017997741691, 2pt);
        \draw[line width=.6pt] (0.8663997650146485, -2pt) -- (0.8663997650146485, 2pt);
        \draw[line width=.6pt] (0.8431954383850063, -2pt) -- (0.8431954383850063, 2pt);
    }
    & 102 MB 
    &
    \\
    \cmidrule(lr){1-1}    \cmidrule(lr){2-4}    \cmidrule(lr){5-5}\cmidrule(lr){6-7}
    Choco (top-1\%) 
    & tuned
    & tuned
    & \textcolor{lightgray}{}
    & 91.2\% 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.39599704742431424, 0) -- (0.5815978050231901, 0);
        \draw[line width=.6pt] (0.4359974861145007, -2pt) -- (0.4359974861145007, 2pt);
        \draw[line width=.6pt] (0.438397884368897, -2pt) -- (0.438397884368897, 2pt);
        \draw[line width=.6pt] (0.5551991462707524, -2pt) -- (0.5551991462707524, 2pt);
        \draw[line width=.6pt] (0.5815978050231901, -2pt) -- (0.5815978050231901, 2pt);
        \draw[line width=.6pt] (0.4687991142272936, -2pt) -- (0.4687991142272936, 2pt);
        \draw[line width=.6pt] (0.39599704742431424, -2pt) -- (0.39599704742431424, 2pt);
    }
    & 3.1 MB 
    &
        \textcolor{lightgray}{($33\times$)}
    \\
    Choco (Sign+Norm) 
    & tuned
    & tuned
    & \textcolor{lightgray}{}
    & 92.0\% 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.7136020660400393, 0) -- (0.9055976867675755, 0);
        \draw[line width=.6pt] (0.7631978988647463, -2pt) -- (0.7631978988647463, 2pt);
        \draw[line width=.6pt] (0.9055976867675755, -2pt) -- (0.9055976867675755, 2pt);
        \draw[line width=.6pt] (0.8031988143920891, -2pt) -- (0.8031988143920891, 2pt);
        \draw[line width=.6pt] (0.8095993995666487, -2pt) -- (0.8095993995666487, 2pt);
        \draw[line width=.6pt] (0.7136020660400393, -2pt) -- (0.7136020660400393, 2pt);
        \draw[line width=.6pt] (0.7583999633789056, -2pt) -- (0.7583999633789056, 2pt);
    }
    & 3.2 MB 
    &
        \textcolor{lightgray}{($32\times$)}
    \\
    Moniqua (2-bit) 
    & tuned
    & tuned
    & tuned
    & 90.7\% 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.15840148925781325, 0) -- (0.3351969718933076, 0);
        \draw[line width=.6pt] (0.15840148925781325, -2pt) -- (0.15840148925781325, 2pt);
        \draw[line width=.6pt] (0.3351969718933076, -2pt) -- (0.3351969718933076, 2pt);
        \draw[line width=.6pt] (0.31759738922119113, -2pt) -- (0.31759738922119113, 2pt);
        \draw[line width=.6pt] (0.2103986740112294, -2pt) -- (0.2103986740112294, 2pt);
        \draw[line width=.6pt] (0.3167996406555182, -2pt) -- (0.3167996406555182, 2pt);
        \draw[line width=.6pt] (0.24720191955566384, -2pt) -- (0.24720191955566384, 2pt);
    }
    & 6.4 MB 
    &
        \textcolor{lightgray}{($16\times$)}
    \\
    DeepSqueeze (Sign+Norm) 
    & tuned
    & tuned
    & \textcolor{lightgray}{}
    & 91.2\% 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.39039659500121854, 0) -- (0.5543985366821276, 0);
        \draw[line width=.6pt] (0.5103993415832515, -2pt) -- (0.5103993415832515, 2pt);
        \draw[line width=.6pt] (0.5543985366821276, -2pt) -- (0.5543985366821276, 2pt);
        \draw[line width=.6pt] (0.46159887313842646, -2pt) -- (0.46159887313842646, 2pt);
        \draw[line width=.6pt] (0.41919708251953086, -2pt) -- (0.41919708251953086, 2pt);
        \draw[line width=.6pt] (0.48479700088500843, -2pt) -- (0.48479700088500843, 2pt);
        \draw[line width=.6pt] (0.39039659500121854, -2pt) -- (0.39039659500121854, 2pt);
    }
    & 3.2 MB 
    &
        \textcolor{lightgray}{($32\times$)}
    \\
    \cmidrule(lr){1-1}    \cmidrule(lr){2-4}    \cmidrule(lr){5-5}\cmidrule(lr){6-7}
    PowerGossip (1 iteration) 
    & \textcolor{lightgray}{default}
    & \textcolor{lightgray}{}
    & \textcolor{lightgray}{}
    & 91.7\% 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.575196743011474, 0) -- (0.8239970207214357, 0);
        \draw[line width=.6pt] (0.7120003700256332, -2pt) -- (0.7120003700256332, 2pt);
        \draw[line width=.6pt] (0.6751995086669899, -2pt) -- (0.6751995086669899, 2pt);
        \draw[line width=.6pt] (0.575196743011474, -2pt) -- (0.575196743011474, 2pt);
        \draw[line width=.6pt] (0.583203315734861, -2pt) -- (0.583203315734861, 2pt);
        \draw[line width=.6pt] (0.6895961761474594, -2pt) -- (0.6895961761474594, 2pt);
        \draw[line width=.6pt] (0.8239970207214357, -2pt) -- (0.8239970207214357, 2pt);
    }
    & 1.8 MB 
    &
        \textcolor{lightgray}{($57\times$)}
    \\
    PowerGossip (2 iterations) 
    & \textcolor{lightgray}{default}
    & \textcolor{lightgray}{}
    & \textcolor{lightgray}{}
    & 91.9\% 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.6752033233642546, 0) -- (0.8855977058410628, 0);
        \draw[line width=.6pt] (0.8855977058410628, -2pt) -- (0.8855977058410628, 2pt);
        \draw[line width=.6pt] (0.6752033233642546, -2pt) -- (0.6752033233642546, 2pt);
        \draw[line width=.6pt] (0.8143987655639632, -2pt) -- (0.8143987655639632, 2pt);
        \draw[line width=.6pt] (0.8423991203308071, -2pt) -- (0.8423991203308071, 2pt);
        \draw[line width=.6pt] (0.7720041275024407, -2pt) -- (0.7720041275024407, 2pt);
        \draw[line width=.6pt] (0.6880006790161135, -2pt) -- (0.6880006790161135, 2pt);
    }
    & 3.0 MB 
    &
        \textcolor{lightgray}{($34\times$)}
    \\
    \bottomrule
\end{tabularx}

==> figures/generated/random_projections_vs_power_iteration.tex <==
\tablefontsize
\begin{tabularx}{\textwidth}{l X l}
    \toprule
    Algorithm & & Test loss \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-3}
    PowerGossip
    & w/ Random projections 
    & 4.627 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,<-] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.9524039528586576, 0) -- (0.9524039528586576, 0);
    \draw[line width=.6pt] (0.9524039528586576, -2pt) -- (0.9524039528586576, 2pt);
}  \\
    & w/ Power iteration 
    & 4.565 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,<-] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.27686753706498846, 0) -- (0.27686753706498846, 0);
    \draw[line width=.6pt] (0.27686753706498846, -2pt) -- (0.27686753706498846, 2pt);
}  \\ 
    \cmidrule(lr){1-2}
    \dpsgd 
    & \textcolor{lightgray}{35$\times$ communication} 
    & 4.583 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,<-] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.46421772349964696, 0) -- (0.46421772349964696, 0);
    \draw[line width=.6pt] (0.46421772349964696, -2pt) -- (0.46421772349964696, 2pt);
}  \\ 
    \bottomrule
\end{tabularx}

==> figures/generated/wikitext2_lstm_results.tex <==
\tablefontsize
\begin{tabularx}{\textwidth}{X l l l r l}
    \toprule
    \multicolumn{1}{l}{Algorithm}
    & \multicolumn{1}{l}{$\eta$}
    & \multicolumn{1}{l}{$\gamma$}
    & \multicolumn{1}{l}{Test loss}
    & \multicolumn{2}{l}{Sent/epoch} \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-4} \cmidrule(lr){5-6}
    All-reduce (baseline) 
    & tuned
    & \textcolor{lightgray}{}
    & 4.46 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.029317436843621883, 0) -- (0.04341637032930896, 0);
        \draw[line width=.6pt] (0.029317436843621883, -2pt) -- (0.029317436843621883, 2pt);
        \draw[line width=.6pt] (0.04341637032930896, -2pt) -- (0.04341637032930896, 2pt);
    }
    &  
    &    \\
    Uncompressed (\dpsgd) 
    & tuned
    & \textcolor{lightgray}{}
    & 4.58 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.27424576556096186, 0) -- (0.2820802782402652, 0);
        \draw[line width=.6pt] (0.2820802782402652, -2pt) -- (0.2820802782402652, 2pt);
        \draw[line width=.6pt] (0.27424576556096186, -2pt) -- (0.27424576556096186, 2pt);
    }
    & 15.0 GB 
    &    \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-4} \cmidrule(lr){5-6}
    PowerGossip (8 iterations) 
    & \textcolor{lightgray}{default}
    & \textcolor{lightgray}{}
    & 4.73 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.5674111288101951, 0) -- (0.5753942270747942, 0);
        \draw[line width=.6pt] (0.5753942270747942, -2pt) -- (0.5753942270747942, 2pt);
        \draw[line width=.6pt] (0.5674111288101951, -2pt) -- (0.5674111288101951, 2pt);
    }
    & 127 MB 
    &        \textcolor{lightgray}{($122\times$)}    \\
    PowerGossip (16 iterations) 
    & \textcolor{lightgray}{default}
    & \textcolor{lightgray}{}
    & 4.63 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.3699519548259793, 0) -- (0.37088023951796156, 0);
        \draw[line width=.6pt] (0.37088023951796156, -2pt) -- (0.37088023951796156, 2pt);
        \draw[line width=.6pt] (0.3699519548259793, -2pt) -- (0.3699519548259793, 2pt);
    }
    & 230 MB 
    &        \textcolor{lightgray}{($67\times$)}    \\
    PowerGossip (32 iterations) 
    & \textcolor{lightgray}{default}
    & \textcolor{lightgray}{}
    & 4.57 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.25744977857245793, 0) -- (0.26810516607565904, 0);
        \draw[line width=.6pt] (0.26810516607565904, -2pt) -- (0.26810516607565904, 2pt);
        \draw[line width=.6pt] (0.25744977857245793, -2pt) -- (0.25744977857245793, 2pt);
    }
    & 437 MB 
    &        \textcolor{lightgray}{($35\times$)}    \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-4} \cmidrule(lr){5-6}
    Choco (Sign+Norm) 
    & tuned
    & tuned
    & 4.49 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (0.09598189807328918, 0) -- (0.10265961944079759, 0);
        \draw[line width=.6pt] (0.09598189807328918, -2pt) -- (0.09598189807328918, 2pt);
        \draw[line width=.6pt] (0.10265961944079759, -2pt) -- (0.10265961944079759, 2pt);
    }
    & 483 MB 
    &        \textcolor{lightgray}{($32\times$)}    \\
    Choco (top-1\%) 
    & tuned
    & tuned
    & 5.04 
    \tikz{
        \draw[white,line width=5pt] (0,0) -- (1.2,0);
        \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
        \draw[line width=.6pt] (1.1733709116451077, 0) -- (1.1733709116451077, 0);
        \draw[line width=.6pt] (1.1733709116451077, -2pt) -- (1.1733709116451077, 2pt);
    }
    & 464 MB 
    &        \textcolor{lightgray}{($33\times$)}    \\
    \bottomrule
\end{tabularx}
